On Runlength Limited Codes for BICM Systems

We study the use of runlength-limited (RLL) block codes in bit-interleaved coded modulation (BICM) systems. In this setting, the RLL code acts as the symbol mapper, whose assignment between input bits and RLL symbols is critical for performance. In this work, we aim at optimizing the assignment scheme of RLL codes. One of the main applications of RLL codes is the mitigation of intersymbol interference (ISI) in systems with coarse quantization. However, channel memory and quantization nonlinearity complicate information theoretic analysis. To enable analytical treatment, we consider a block channel with 1-bit analog-to-digital conversion, modeling the transmission of a single RLL code block. For this channel, we investigate the relationship between the achievable rate in BICM systems-termed BICM capacity-and the RLL code's assignment scheme. Focusing on low signal-to-noise ratios (SNRs), we derive the optimization problem yielding the optimal assignment scheme. By looking at asymptotically large block-lengths, we infer a practical optimization strategy for RLL codes with finite block-length and channels with inter-block interference. Further, we extend this optimization to two-state RLL (TS-RLL) codes, which offer higher code rates than state independent RLL codes. We demonstrate that optimized TS-RLL codes exhibit significant performance improvements over literature counterparts.

==> Figures/bicm_system_model.tex <==
% !TEX root = ../main.tex
% !TEX program=pdflatex
% !TEX options=--shell-escape

\pgfdeclarelayer{back}
\pgfsetlayers{back,main}

\makeatletter
\pgfkeys{%
  /tikz/on layer/.code={
    \def\tikz@path@do@at@end{\endpgfonlayer\endgroup\tikz@path@do@at@end}%
    \pgfonlayer{#1}\begingroup%
  }%
}
\newcommand{\gettikzxy}[3]{%
  \tikz@scan@one@point\pgfutil@firstofone#1\relax
  \edef#2{\the\pgf@x}%
  \edef#3{\the\pgf@y}%
}
\makeatother

\begin{tikzpicture}[node distance=1.3cm, every text node part/.style={align=center}]
    \node (input) {};
    \node (inputLabel) [draw=none, fill=none, left= -0.2cm of input.center, font=\footnotesize] {$d_\ell$};

    % transmitter
    \node (fecEnc) [varBlock, fill=white, right=0.3cm of input, font=\footnotesize] {FEC\\Enc.};
    \node (interl) [varBlock, fill=white, right=0.4cm of fecEnc] {\footnotesize{Interl.}};
    \node (rll) [varBlock, fill=white, right=0.4cm of interl, font=\footnotesize] {RLL\\Enc.};
    \node (dac) [varBlock, fill=white, right=0.5cm of rll] {\footnotesize{DAC}};
    \node (hTx) [varBlock, fill=white, right=0.4cm of dac,xshift=0mm] {\footnotesize{$h\low{Tx}(t)$}};
   

    % channel
    \node (add1) [add, right=0.3cm of hTx];
    \node (noise) [above= 0.12cm of add1] {$\tilde{\eta}(t)$};

    % receiver
    \node (hRx) [varBlock, fill=white, right=0.3cm of add1] {\footnotesize{$h\low{Rx}(t)$}};
    \node (adc) [varBlock, fill=white, right=0.4cm of hRx, font=\footnotesize] {1-bit\\ADC};
    \node (det) [varBlock, fill=white, right=0.5cm of adc, font=\footnotesize] {Equalizer};
    \node (rllDem) [varBlock, fill=white, right=0.4cm of det, font=\footnotesize] {RLL\\Dec.};
    \node (deinterl) [varBlock, fill=white, right=0.4cm of rllDem, font=\footnotesize] {De-Interl.};
    \node (fecDec) [varBlock, fill=white, right=0.4cm of deinterl, font=\footnotesize] {FEC\\Dec.};


    % box for the BICM channel
    \coordinate (bicmChStart) at ($(interl.south west)+(-0.175cm, -0.55cm)$);
    \coordinate (bicmChEnd) at ($(deinterl.north east)+(0.1cm, 0.8cm)$);
    \draw[fill=none, opacity=1, on layer=main, dashed] (bicmChStart) rectangle (bicmChEnd);
    \node (bicmChannel) [draw=none, anchor=south west, font=\footnotesize] at ($(bicmChStart)+(-0.15cm, 2.05cm)$) {BICM Channel};

    % box for the ZXM/CM channel
    \coordinate (cmChStart) at ($(dac.south west)+(-0.4cm, -0.52cm)$);
    \coordinate (cmChEnd) at ($(adc.north east)+(0.3cm, 0.5cm)$);
    \draw[fill=none, opacity=0.2, on layer=back, draw=gray] (cmChStart) rectangle (cmChEnd);
    \draw[draw=black, fill=none, opacity=1, on layer=main, dash pattern=on 2pt off 1pt] (cmChStart) rectangle (cmChEnd);
    \node (cmChannel) [draw=none, anchor=south west, font=\footnotesize] at ($(cmChStart)+(-0.12cm, 1.75cm)$) {ZXM Channel};

    % boxes for transmitter and receiver
    \coordinate (txStart) at ($(fecEnc.south west)+(-0.2cm, -0.1cm)$);
    \coordinate (txEnd) at ($(hTx.north east)+(0.1cm, 0.3cm)$);
    \draw[fill=gray!30, opacity=1, on layer=back] (txStart) rectangle (txEnd);
    \node (transmitter) [draw=none, font=\scriptsize, anchor=south west] at ($(txStart)+(-0.12cm, 1.1cm)$) {Transmitter};

    \coordinate (rxStart) at ($(hRx.south west)+(-0.1cm, -0.1cm)$);
    \coordinate (rxEnd) at ($(fecDec.north east)+(0.1cm, 0.3cm)$);
    \draw[fill=gray!30, opacity=1, on layer=back] (rxStart) rectangle (rxEnd);
    \node (output) [right=0.3cm of fecDec.east] {};
    \node (outputLabel) [draw=none, fill=none, right= -0.2cm of output.center, yshift=0.9pt, font=\footnotesize] {$\hat{d}_\ell$};
    \node (receiver) [draw=none, anchor=south east, font=\scriptsize] at ($(rxStart)+(8.6cm, 1.1cm)$) {Receiver};

    % labels (from left to right, top to bottom)
    \node (sigRate) [above of=dac,yshift=-6.5mm, font=\tiny] {signal. rate\\$M\low{Tx}/T$};
    
    \node (labelX) [below right=0.35cm and 0.35cm of rll.south east, anchor=center, font=\footnotesize] {$x_k$};
    \node (labelXEnd) [above=0.45cm of labelX] {};
    \coordinate (labelXStart) at ($(labelX.center)+(0cm, 0.15cm)$);
    \draw (labelXStart) -- (labelXEnd);
    \gettikzxy{(labelXStart)}{\x}{\yStart}
    \gettikzxy{(labelXEnd.south)}{\x}{\yEnd}

    \node (labelW) [below right=0.35cm and 0.2cm of interl.south east, anchor=center, font=\footnotesize] {$w_i$};
    \gettikzxy{(labelW)}{\xW}{\yW}
    \draw (\xW, \yStart) -- (\xW, \yEnd);

    \node (labelU) [below right=0.35cm and 0.2cm of hTx.south east, anchor=center, font=\footnotesize] {$u(t)$};
    \gettikzxy{(labelU)}{\xU}{\yU}
    \draw (\xU, \yStart) -- (\xU, \yEnd);

    \node (labelR) [below right=0.35cm and 0.2cm of hRx.south east, anchor=center, font=\footnotesize] {$r(t)$};
    \gettikzxy{(labelR)}{\xR}{\yR}
    \draw (\xR, \yStart) -- (\xR, \yEnd);

    \node (labelY) [below right=0.35cm and 0.12cm of adc.south east, anchor=center, font=\footnotesize] {$y_l$};
    \gettikzxy{(labelY)}{\xY}{\yY}
    \draw (\xY, \yStart) -- (\xY, \yEnd);

    \node (smpRate) [above of=adc,yshift=-6.5mm, font=\tiny] {samp. rate\\$M\low{Rx}/T$};
    
    \node[below right=0.35cm and 0.2cm of det.south east, anchor=center, font=\footnotesize] (labelPsi) {$\psi_k$};
    \gettikzxy{(labelPsi)}{\xPsi}{\yPsi}
    \draw (\xPsi, \yStart) -- (\xPsi, \yEnd);

    \node[below right=0.35cm and 0.2cm of rllDem.south east, anchor=center, font=\footnotesize] (labelLlr) {$\lambda_i$};
    \gettikzxy{(labelLlr)}{\xLlr}{\yLlr}
    \draw (\xLlr, \yStart) -- (\xLlr, \yEnd);


    % connection arrow    
    \draw [arrow] (input) -- (fecEnc);
    \draw [arrow] (fecEnc) -- (interl);
    \draw [arrow] (interl) -- (rll);
    \draw [arrow] (rll) -- (dac);
    \draw [arrow] (dac) -- (hTx);
    \draw [arrow] (hTx) -- (add1) ;
    \draw [arrow] ($(noise.south)+(0cm, +0.05cm)$) -- (add1);
    \draw [arrow] (add1) -- (hRx); % node[above,xshift=-11mm] {\footnotesize{$v(t)$}};
    \draw [arrow] (hRx) -- (adc);
    \draw [arrow] (adc) -- (det);
    \draw [arrow] (det) -- (rllDem);
    \draw [arrow] (rllDem) -- (deinterl);
    \draw [arrow] (deinterl) -- (fecDec);
    \draw [arrow] (fecDec) -- (output);
\end{tikzpicture}


==> Figures/plot_MI_LBs_over_SNR_mtx23.tex <==
% !TEX root = ../main.tex
% !TEX program=pdflatex
% !TEX options=--shell-escape

\pgfplotstableread[col sep = comma]{Figures/plot_AuxMi_and_bitLevelMI_lower_bounds_vs_snr.csv}\mydata
\pgfkeys{/pgf/number format/.cd,1000 sep={\,}}
\pgfplotsset{
    compat=newest,
    /pgfplots/legend image code/.code={%
        \draw[mark repeat=3,mark phase=3,#1] 
            plot coordinates {
                (0cm,0cm) 
                (0.6cm,0cm)
                (0.3cm,0cm)
            };
    },
}
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.00000,0.400,0.700}%
\definecolor{mycolor2}{rgb}{0.9000,0.400,0.150}%
\definecolor{mycolor3}{rgb}{0.9500,0.800,0.1500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%

\begin{axis}[xlabel={$\mathrm{SNR} \;[\mathrm{dB}]$},
             ylabel style={align=center, inner sep=1pt},
             ylabel={achievable rate\\\footnotesize{$[\mathrm{bits/Nyq.\,interval}]$}},
             width=\columnwidth,
             height=0.6\columnwidth,
	         xmin=-10, xmax=30,
	         ymin=-0.1, ymax=2,
	         ymajorgrids, yminorgrids,
	         xmajorgrids, xminorgrids,
             legend columns=1,
             legend style={at={(1,0)}, anchor=south east, /tikz/column 3/.style={column sep=5pt}},
             legend cell align={left}]

\addlegendimage{color=black, dash pattern=on 8pt off 2pt on 1pt off 2pt, mark=none}
\addlegendentry{\footnotesize{$C_{\mathrm{AWGN}}$}}
\addlegendimage{color=black, dash pattern=0n 2pt off 2pt, mark size=2pt, mark=o, mark options={solid, fill=black, draw=black}}
\addlegendentry{\footnotesize{max. entr.}}
\addlegendimage{color=black, mark size=2pt, mark=triangle*, mark options={solid, fill=black, draw=black}}
\addlegendentry{\footnotesize{MS-FSM RLL}}
\addlegendimage{color=black, thick, mark size=2pt, mark=diamond*, mark options={solid, fill=black, draw=black}}
\addlegendentry{\footnotesize{TS-FSM RLL}}

% awgn capacity
\addplot [color=black, dash pattern=on 8pt off 2pt on 1pt off 2pt, mark=none]
    table[x={snr}, y={awgnCap}] {\mydata};

%% Mtx = 2
%% maxentropic sequences
\addplot [color=mycolor1, mark=o, mark size=2pt, dash pattern=on 2pt off 2pt, mark options={solid}]
    table[x={snr}, y={AuxMI_mtx2}] {\mydata};
% MS-FSM Rll codes
\addplot [color=mycolor1, dash pattern=on 5pt off 0pt, mark=triangle*, mark size=1.5pt]
    table[x={snr}, y={bitLevelMI_MSRLL_mtx=2}] {\mydata};
% TS-FSM Rll code - optimized
\addplot [color=mycolor1, thick, dash pattern=on 5pt off 0pt, mark=diamond*, mark size=1.5pt]
    table[x={snr}, y={bitLevelMI_TSRLL_mtx=2}] {\mydata};

%% Mtx = 3
%% maxentropic sequences
\addplot [color=mycolor2, mark=o, mark size=2pt, dash pattern=on 2pt off 2pt, mark options={solid}]
    table[x={snr}, y={AuxMI_mtx3}] {\mydata};
% MS-FSM Rll codes
\addplot [color=mycolor2, dash pattern=on 5pt off 0pt, mark=triangle*, mark size=1.5pt]
    table[x={snr}, y={bitLevelMI_MSRLL_mtx=3}] {\mydata};
% TS-FSM Rll code - optimized
\addplot [color=mycolor2, thick, dash pattern=on 5pt off 0pt, mark=diamond*, mark size=1.5pt]
    table[x={snr}, y={bitLevelMI_TSRLL_mtx=3}] {\mydata};

% second legend
% creating the second legend
\addplot[color=mycolor1, only marks, mark=square*, mark size=3.5pt] table[row sep=crcr]{0 -1 \\};
\label{leg2:Mtx2}
\addplot[color=mycolor2, only marks, mark=square*, mark size=3.5pt] table[row sep=crcr]{0 -1 \\};
\label{leg2:Mtx3}
\node [draw,fill=white,anchor=north west] at (rel axis cs: 0,1) {\shortstack[l]{
\ref{leg2:Mtx2} \footnotesize{$M\low{Tx}=2$, $d=1$} \hspace{5pt} \\
\ref{leg2:Mtx3} \footnotesize{$M\low{Tx}=3$, $d=2$} \hspace{5pt}
}};
\end{axis}
\end{tikzpicture}

==> Figures/plot_MI_LBs_over_SNR_mtx45.tex <==
% !TEX root = ../main.tex
% !TEX program=pdflatex
% !TEX options=--shell-escape

\pgfplotstableread[col sep = comma]{Figures/plot_AuxMi_and_bitLevelMI_lower_bounds_vs_snr.csv}\mydata
\pgfkeys{/pgf/number format/.cd,1000 sep={\,}}
\pgfplotsset{
    compat=newest,
    /pgfplots/legend image code/.code={%
        \draw[mark repeat=3,mark phase=3,#1] 
            plot coordinates {
                (0cm,0cm) 
                (0.6cm,0cm)
                (0.3cm,0cm)
            };
    },
}
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.00000,0.400,0.700}%
\definecolor{mycolor2}{rgb}{0.9000,0.400,0.150}%
\definecolor{mycolor3}{rgb}{0.9500,0.800,0.1500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%

\begin{axis}[xlabel={$\mathrm{SNR} \;[\mathrm{dB}]$},
             ylabel style={align=center, inner sep=1pt},
             ylabel={achievable rate\\\footnotesize{$[\mathrm{bits/Nyq.\,interval}]$}},
             width=\columnwidth,
             height=0.6\columnwidth,
	         xmin=-10, xmax=30,
	         ymin=-0.1, ymax=2,
	         ymajorgrids, yminorgrids,
	         xmajorgrids, xminorgrids,
             legend columns=1,
             legend style={at={(1,0)}, anchor=south east, /tikz/column 1/.style={column sep=5pt}},
             legend cell align={left}]

\addlegendimage{color=black, dash pattern=on 8pt off 2pt on 1pt off 2pt, mark=none}
\addlegendentry{\footnotesize{$C_{\mathrm{AWGN}}$}}
\addlegendimage{color=black, dash pattern=0n 2pt off 2pt, mark size=2pt, mark=o, mark options={solid, fill=black, draw=black}}
\addlegendentry{\footnotesize{max. entr.}}
\addlegendimage{color=black, mark size=2pt, mark=triangle*, mark options={solid, fill=black, draw=black}}
\addlegendentry{\footnotesize{MS-FSM RLL}}
\addlegendimage{color=black, thick, mark size=2pt, mark=diamond*, mark options={solid, fill=black, draw=black}}
\addlegendentry{\footnotesize{TS-FSM RLL}}

% awgn capacity
\addplot [color=black, dash pattern=on 8pt off 2pt on 1pt off 2pt, mark=none]
    table[x={snr}, y={awgnCap}] {\mydata};



%% Mtx = 3
%% maxentropic sequences
\addplot [color=mycolor4, mark=o, mark size=2pt, dash pattern=on 2pt off 2pt, mark options={solid}]
    table[x={snr}, y={AuxMI_mtx4}] {\mydata};
% MS-FSM Rll codes
\addplot [color=mycolor4, dash pattern=on 5pt off 0pt, mark=triangle*, mark size=1.5pt]
    table[x={snr}, y={bitLevelMI_MSRLL_mtx=4}] {\mydata};
% TS-FSM Rll code - optimized
\addplot [color=mycolor4, thick, dash pattern=on 5pt off 0pt, mark=diamond*, mark size=1.5pt]
    table[x={snr}, y={bitLevelMI_TSRLL_mtx=4}] {\mydata};

%% Mtx = 4
%% maxentropic sequences
\addplot [color=mycolor6, mark=o, mark size=2pt, dash pattern=on 2pt off 2pt, mark options={solid}]
    table[x={snr}, y={AuxMI_mtx5}] {\mydata};
% MS-FSM Rll codes
\addplot [color=mycolor6, dash pattern=on 5pt off 0pt, mark=triangle*, mark size=1.5pt]
    table[x={snr}, y={bitLevelMI_MSRLL_mtx=5}] {\mydata};
% TS-FSM Rll code - optimized
\addplot [color=mycolor6, thick, dash pattern=on 5pt off 0pt, mark=diamond*, mark size=1.5pt]
    table[x={snr}, y={bitLevelMI_TSRLL_mtx=5}] {\mydata};


% second legend
% creating the second legend
\addplot[color=mycolor4, only marks, mark=square*, mark size=3.5pt] table[row sep=crcr]{0 -1 \\};
\label{leg2:Mtx4}
\addplot[color=mycolor6, only marks, mark=square*, mark size=3.5pt] table[row sep=crcr]{0 -1 \\};
\label{leg2:Mtx5}
\node [draw,fill=white,anchor=north west] at (rel axis cs: 0,1) {\shortstack[l]{
\ref{leg2:Mtx4} \footnotesize{$M\low{Tx}=4$, $d=3$} \hspace{5pt} \\
\ref{leg2:Mtx5} \footnotesize{$M\low{Tx}=5$, $d=4$} \hspace{5pt}
}};

\end{axis}
\end{tikzpicture}

==> Figures/plot_coderate_vs_blocklength.tex <==
% !TEX root = ../main.tex
% !TEX program=pdflatex
% !TEX options=--shell-escape

\pgfplotstableread[col sep = comma]{Figures/plot_combined_coderate_vs_blocklength.csv}\mydata
\pgfkeys{/pgf/number format/.cd,1000 sep={\,}}
\pgfplotsset{
    compat=newest,
    /pgfplots/legend image code/.code={%
        \draw[mark repeat=3,mark phase=3,#1] 
            plot coordinates {
                (0cm,0cm) 
                (0.4cm,0cm)
                (0.2cm,0cm)
            };
    },
}
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.00000,0.400,0.700}%
\definecolor{mycolor2}{rgb}{0.9000,0.400,0.150}%
\definecolor{mycolor3}{rgb}{0.9500,0.800,0.1500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%

\begin{axis}[xlabel={$q$},
             ylabel={$R_\mathrm{RLL}$},
             width=\columnwidth,
             height=0.6\columnwidth,
	         xmin=1, xmax=40,
	         ymin=0, ymax=0.75,
	         ymajorgrids, yminorgrids,
	         xmajorgrids, xminorgrids,
             legend columns=3,
	         legend style={at={(1,0)}, anchor=south east, inner sep=1pt, column sep=1pt, /tikz/every even column/.append style={column sep=0.1cm}},
	         legend cell align={left}]

\addlegendimage{color=mycolor1, only marks, mark size=2pt, mark=square*, mark options={solid, fill=mycolor1, draw=mycolor1}}
\addlegendentry{\footnotesize{$d=1$}}
\addlegendimage{color=mycolor2, only marks, mark size=2pt, mark=square*, mark options={solid, fill=mycolor2, draw=mycolor2}}
\addlegendentry{\footnotesize{$d=2$}}
\addlegendimage{color=mycolor4, only marks, mark size=2pt, mark=square*, mark options={solid, fill=mycolor4, draw=mycolor4}}
\addlegendentry{\footnotesize{$d=3$}}
\addlegendimage{color=mycolor6, only marks, mark size=2pt, mark=square*, mark options={solid, fill=mycolor6, draw=mycolor6}}
\addlegendentry{\footnotesize{$d=4$}}
%\addlegendimage{color=black!50!white, mark=x, dotted, mark options={solid}}
%\addlegendentry{\footnotesize{$\text{Block RLL}$}}
\addlegendimage{color=black, line width=0.5mm, mark=none, dash pattern=on 2pt off 0pt}
\addlegendentry{\footnotesize{$C\low{RLL}(d)$}}
\addlegendimage{color=black, mark=x, dash pattern=on 2pt off 1pt, mark options={solid}}
\addlegendentry{\footnotesize{$\text{\Ac{tsrll}}$}}
%\addlegendimage{color=black, mark=o, dash pattern=on 2pt off 0pt}
%\addlegendentry{\footnotesize{$\text{Type 1 Code}$}}

% Capacity
\addplot [color=mycolor1, line width=0.5mm, dash pattern=on 2pt off 0pt, mark=none]
    table[x={blocklength}, y={Capacity_d_1}] {\mydata};
\addplot [color=mycolor2, line width=0.5mm, dash pattern=on 2pt off 0pt, mark=none]
    table[x={blocklength}, y={Capacity_d_2}] {\mydata};
\addplot [color=mycolor4, line width=0.5mm, dash pattern=on 2pt off 0pt, mark=none]
    table[x={blocklength}, y={Capacity_d_3}] {\mydata};
\addplot [color=mycolor6, line width=0.5mm, dash pattern=on 2pt off 0pt, mark=none]
    table[x={blocklength}, y={Capacity_d_4}] {\mydata};

% Block RLL 
%\addplot [color=mycolor1, dotted, mark=+, mark size=1pt, mark options={solid}]
%    table[x={blocklength}, y={BlockRate_d_1}] {\mydata};
%\addplot [color=mycolor2!50!white, dash pattern=on 2pt off 1pt, mark=x, mark size=1pt]
%    table[x={blocklength}, y={BlockRate_d_2}] {\mydata};
%\addplot [color=mycolor4!50!white, dash pattern=on 2pt off 1pt, mark=x, mark size=1pt]
%    table[x={blocklength}, y={BlockRate_d_3}] {\mydata};  
%\addplot [color=mycolor6!50!white, dash pattern=on 2pt off 1pt, mark=x, mark size=1pt]
%    table[x={blocklength}, y={BlockRate_d_4}] {\mydata}; 

% TS-RLL
\addplot [color=mycolor1, dash pattern=on 2pt off 1pt, mark=x, mark size=1pt]
    table[x={blocklength}, y={TSRLLRate_d_1}] {\mydata};
\addplot [color=mycolor2, dash pattern=on 2pt off 1pt, mark=x, mark size=1pt]
    table[x={blocklength}, y={TSRLLRate_d_2}] {\mydata};
\addplot [color=mycolor4, dash pattern=on 2pt off 1pt, mark=x, mark size=1pt]
    table[x={blocklength}, y={TSRLLRate_d_3}] {\mydata};
\addplot [color=mycolor6, dash pattern=on 2pt off 1pt, mark=x, mark size=1pt]
    table[x={blocklength}, y={TSRLLRate_d_4}] {\mydata};

% adding the green circles
% d = 1
\pgfplotstableread{
q    Rrll
18    0.666666
}\mytable
\addplot [color=mycolor5, only marks, mark=o, mark size=3pt, thick]
    table[x={q}, y={Rrll}] {\mytable};
% d=2
\pgfplotstableread{
q    Rrll
14    0.5
}\mytable
\addplot [color=mycolor5, only marks, mark=o, mark size=3pt, thick]
    table[x={q}, y={Rrll}] {\mytable};
% d=3
\pgfplotstableread{
q    Rrll
28    0.42857
}\mytable
\addplot [color=mycolor5, only marks, mark=o, mark size=3pt, thick]
    table[x={q}, y={Rrll}] {\mytable};
% d=4
\pgfplotstableread{
q    Rrll
37    0.37838
}\mytable
\addplot [color=mycolor5, only marks, mark=o, mark size=3pt, thick]
    table[x={q}, y={Rrll}] {\mytable};
\end{axis}
\end{tikzpicture}



% creating the second legend
%\addplot[color=black,dash pattern=on 2pt off 2pt] table[row sep=crcr]{0 -1 \\};
%\label{leg2:capacity}

%\addplot[color=black, only marks, mark=*] table[row sep=crcr]{0 -1 \\};
%\label{leg2:type1}

%\addplot[color=black, only marks, mark=square*] table[row sep=crcr]{0 -1 \\};
%\label{leg2:type2}

%\node [draw,fill=white,anchor=south east] at (rel axis cs: 1,0) {\shortstack[l]{
%\ref{leg2:capacity} \footnotesize{$C_\mathrm{RLL}$}
%\\
%\ref{leg2:type1} \footnotesize{Type 1}
%\\
%\ref{leg2:type2} \footnotesize{Type 2}
%}};

==> Figures/plot_normalized_mi_rate_vs_linearity.tex <==
% !TEX root = ../main.tex
% !TEX program=pdflatex
% !TEX options=--shell-escape

\pgfplotstableread[col sep = comma]{Figures/plot_linearity_data_codeType=block_mtx=2.csv}\mydata
\pgfkeys{/pgf/number format/.cd,1000 sep={\,}}
\pgfplotsset{
    compat=newest,
    /pgfplots/legend image code/.code={%
        \draw[mark repeat=3,mark phase=3,#1] 
            plot coordinates {
                (0cm,0cm) 
                (0.4cm,0cm)
                (0.2cm,0cm)
            };
    },
}
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.00000,0.400,0.700}%
\definecolor{mycolor2}{rgb}{0.9000,0.400,0.150}%
\definecolor{mycolor3}{rgb}{0.9500,0.800,0.1500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%

\begin{axis}[xlabel={$\alpha\low{BICM}/ \alpha_\mathrm{BICM,\, max}$},
             ylabel={$\frac{\hat{C}\low{BICM}\rvert_{\alpha\low{BICM}}}{\hat{C}\low{BICM}\rvert_{\alpha_\mathrm{BICM,\, max}}}$},
             width=\columnwidth,
             height=0.6\columnwidth,
	         xmin=0.2, xmax=1,
	         ymin=0.1, ymax=1.05,
	         ymajorgrids, yminorgrids,
	         xmajorgrids, xminorgrids,
             legend columns=2,
	         legend style={at={(1,0)}, anchor=south east, /tikz/column 2/.style={column sep=5pt}},
	         legend cell align={left}]

\addlegendimage{color=mycolor1, only marks, mark size=2pt, mark=o, mark options={solid, fill=mycolor1, draw=mycolor1}}
\addlegendentry{\footnotesize{$\mathrm{SNR}=\SI{-10}{\decibel}$}}
\addlegendimage{color=mycolor2, only marks, mark size=2pt, mark=square, mark options={solid, fill=mycolor2, draw=mycolor2}}
\addlegendentry{\footnotesize{$\mathrm{SNR}=\SI{5}{\decibel}$}}
\addlegendimage{color=mycolor5, only marks, mark size=2pt, mark=diamond, mark options={solid, fill=mycolor5, draw=mycolor5}}
\addlegendentry{\footnotesize{$\mathrm{SNR}=\SI{20}{\decibel}$}}

% s = -10 dB     
\addplot[color=mycolor1, only marks, mark=o, mark size=1pt,
    restrict expr to domain={\thisrow{snr}}{-10:-10},   % Filter data
    unbounded coords=jump                               % If filtering creates empty points, prevent drawing lines to 0,0:
] table [col sep=comma, x=alphaRel, y=normalizedMI] {\mydata};

% s = 5 dB
\addplot[color=mycolor2, only marks, mark=square, mark size=1pt,
    restrict expr to domain={\thisrow{snr}}{5:5},   % Filter data
    unbounded coords=jump                               % If filtering creates empty points, prevent drawing lines to 0,0:
] table [col sep=comma, x=alphaRel, y=normalizedMI] {\mydata};

% s = 20 dB
\addplot[color=mycolor5, only marks, mark=diamond, mark size=1pt,
    restrict expr to domain={\thisrow{snr}}{20:20},   % Filter data
    unbounded coords=jump                               % If filtering creates empty points, prevent drawing lines to 0,0:
] table [col sep=comma, x=alphaRel, y=normalizedMI] {\mydata};

\end{axis}
\end{tikzpicture}
